Direct numerical simulation of turbulent channel flow over porous walls

We perform direct numerical simulations (DNS) of a turbulent channel flow over porous walls. In the fluid region the flow is governed by the incompressible Navier--Stokes (NS) equations, while in the porous layers the Volume-Averaged Navier--Stokes (VANS) equations are used, which are obtained by volume-averaging the microscopic flow field over a small volume that is larger than the typical dimensions of the pores. In this way the porous medium has a continuum description, and can be specified without the need of a detailed knowledge of the pore microstructure by indipendently assigning permeability and porosity. At the interface between the porous material and the fluid region, momentum-transfer conditions are applied, in which an available coefficient related to the unknown structure of the interface can be used as an error estimate. To set up the numerical problem, the velocity-vorticity formulation of the coupled NS and VANS equations is derived and implemented in a pseudo-spectral DNS solver. Most of the simulations are carried out at $Re_\tau=180$ and consider low-permeability materials; a parameter study is used to describe the role played by permeability, porosity, thickness of the porous material, and the coefficient of the momentum-transfer interface conditions. Among them permeability, even when very small, is shown to play a major role in determining the response of the channel flow to the permeable wall. Turbulence statistics and instantaneous flow fields, in comparative form to the flow over a smooth impermeable wall, are used to understand the main changes introduced by the porous material. A simulations at higher Reynolds number is used to illustrate the main scaling quantities.

==> cor.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,3186){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(748,3433){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(748,3680){\makebox(0,0)[r]{\strut{} 0}}%
      \put(748,3927){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(748,4175){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(748,4422){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(748,4669){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(748,4916){\makebox(0,0)[r]{\strut{} 1}}%
      \put(880,2966){\makebox(0,0){\strut{} 0}}%
      \put(1235,2966){\makebox(0,0){\strut{} 1}}%
      \put(1590,2966){\makebox(0,0){\strut{} 2}}%
      \put(1945,2966){\makebox(0,0){\strut{} 3}}%
      \put(2300,2966){\makebox(0,0){\strut{} 4}}%
      \put(2655,2966){\makebox(0,0){\strut{} 5}}%
      \put(3010,2966){\makebox(0,0){\strut{} 6}}%
      \put(176,4051){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{\textrm{ii}}$}}}%
      \put(1994,2746){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2769,5609){\makebox(0,0)[r]{\strut{}u Imp}}%
      \csname LTb\endcsname%
      \put(2769,5389){\makebox(0,0)[r]{\strut{}v Imp}}%
      \csname LTb\endcsname%
      \put(2769,5169){\makebox(0,0)[r]{\strut{}w Imp}}%
      \csname LTb\endcsname%
      \put(4284,5609){\makebox(0,0)[r]{\strut{}u Por}}%
      \csname LTb\endcsname%
      \put(4284,5389){\makebox(0,0)[r]{\strut{}v Por}}%
      \csname LTb\endcsname%
      \put(4284,5169){\makebox(0,0)[r]{\strut{}w Por}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4254,3186){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(4254,3433){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(4254,3680){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4254,3927){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4254,4175){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4254,4422){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4254,4669){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4254,4916){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4386,2966){\makebox(0,0){\strut{} 0}}%
      \put(4741,2966){\makebox(0,0){\strut{} 1}}%
      \put(5096,2966){\makebox(0,0){\strut{} 2}}%
      \put(5451,2966){\makebox(0,0){\strut{} 3}}%
      \put(5806,2966){\makebox(0,0){\strut{} 4}}%
      \put(6161,2966){\makebox(0,0){\strut{} 5}}%
      \put(6516,2966){\makebox(0,0){\strut{} 6}}%
      \put(3682,4051){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{\textrm{ii}}$}}}%
      \put(5500,2746){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,594){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(748,841){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(748,1088){\makebox(0,0)[r]{\strut{} 0}}%
      \put(748,1335){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(748,1583){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(748,1830){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(748,2077){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(748,2324){\makebox(0,0)[r]{\strut{} 1}}%
      \put(880,374){\makebox(0,0){\strut{} 0}}%
      \put(1235,374){\makebox(0,0){\strut{} 0.5}}%
      \put(1590,374){\makebox(0,0){\strut{} 1}}%
      \put(1945,374){\makebox(0,0){\strut{} 1.5}}%
      \put(2300,374){\makebox(0,0){\strut{} 2}}%
      \put(2655,374){\makebox(0,0){\strut{} 2.5}}%
      \put(3010,374){\makebox(0,0){\strut{} 3}}%
      \put(176,1459){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{\textrm{ii}}$}}}%
      \put(1994,154){\makebox(0,0){\strut{}$z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4254,594){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(4254,841){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(4254,1088){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4254,1335){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4254,1583){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4254,1830){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4254,2077){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4254,2324){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4386,374){\makebox(0,0){\strut{} 0}}%
      \put(4741,374){\makebox(0,0){\strut{} 0.5}}%
      \put(5096,374){\makebox(0,0){\strut{} 1}}%
      \put(5451,374){\makebox(0,0){\strut{} 1.5}}%
      \put(5806,374){\makebox(0,0){\strut{} 2}}%
      \put(6161,374){\makebox(0,0){\strut{} 2.5}}%
      \put(6516,374){\makebox(0,0){\strut{} 3}}%
      \put(3682,1459){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{\textrm{ii}}$}}}%
      \put(5500,154){\makebox(0,0){\strut{}$z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Cor.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cor_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,3343){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3658){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,3972){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,4287){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,4601){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4916){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,2966){\makebox(0,0){\strut{} 0}}%
      \put(1216,2966){\makebox(0,0){\strut{} 1}}%
      \put(1575,2966){\makebox(0,0){\strut{} 2}}%
      \put(1933,2966){\makebox(0,0){\strut{} 3}}%
      \put(2292,2966){\makebox(0,0){\strut{} 4}}%
      \put(2650,2966){\makebox(0,0){\strut{} 5}}%
      \put(3009,2966){\makebox(0,0){\strut{} 6}}%
      \put(220,4051){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{11}$}}}%
      \put(1983,2746){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5380,1661){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(5380,1441){\makebox(0,0)[r]{\strut{}$\sigma=0.001$}}%
      \csname LTb\endcsname%
      \put(5380,1221){\makebox(0,0)[r]{\strut{}$\sigma=0.002$}}%
      \csname LTb\endcsname%
      \put(5380,1001){\makebox(0,0)[r]{\strut{}$\sigma=0.004$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4232,3343){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4232,3658){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4232,3972){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4232,4287){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4232,4601){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4232,4916){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4364,2966){\makebox(0,0){\strut{} 0}}%
      \put(4722,2966){\makebox(0,0){\strut{} 1}}%
      \put(5081,2966){\makebox(0,0){\strut{} 2}}%
      \put(5439,2966){\makebox(0,0){\strut{} 3}}%
      \put(5798,2966){\makebox(0,0){\strut{} 4}}%
      \put(6156,2966){\makebox(0,0){\strut{} 5}}%
      \put(6515,2966){\makebox(0,0){\strut{} 6}}%
      \put(3726,4051){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{22}$}}}%
      \put(5489,2746){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,751){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1066){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1380){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1695){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2009){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2324){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,374){\makebox(0,0){\strut{} 0}}%
      \put(1216,374){\makebox(0,0){\strut{} 0.5}}%
      \put(1575,374){\makebox(0,0){\strut{} 1}}%
      \put(1933,374){\makebox(0,0){\strut{} 1.5}}%
      \put(2292,374){\makebox(0,0){\strut{} 2}}%
      \put(2650,374){\makebox(0,0){\strut{} 2.5}}%
      \put(3009,374){\makebox(0,0){\strut{} 3}}%
      \put(220,1459){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{33}$}}}%
      \put(1983,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Cor_sigma.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cor_tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,3343){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3658){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,3972){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,4287){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,4601){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4916){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,2966){\makebox(0,0){\strut{} 0}}%
      \put(1216,2966){\makebox(0,0){\strut{} 1}}%
      \put(1575,2966){\makebox(0,0){\strut{} 2}}%
      \put(1933,2966){\makebox(0,0){\strut{} 3}}%
      \put(2292,2966){\makebox(0,0){\strut{} 4}}%
      \put(2650,2966){\makebox(0,0){\strut{} 5}}%
      \put(3009,2966){\makebox(0,0){\strut{} 6}}%
      \put(220,4051){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{11}$}}}%
      \put(1983,2746){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5380,1661){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(5380,1441){\makebox(0,0)[r]{\strut{}$\tau=-1$}}%
      \csname LTb\endcsname%
      \put(5380,1221){\makebox(0,0)[r]{\strut{}$\tau=0$}}%
      \csname LTb\endcsname%
      \put(5380,1001){\makebox(0,0)[r]{\strut{}$\tau=0.5$}}%
      \csname LTb\endcsname%
      \put(5380,781){\makebox(0,0)[r]{\strut{}$\tau=+1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4232,3343){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4232,3658){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4232,3972){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4232,4287){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4232,4601){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4232,4916){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4364,2966){\makebox(0,0){\strut{} 0}}%
      \put(4722,2966){\makebox(0,0){\strut{} 1}}%
      \put(5081,2966){\makebox(0,0){\strut{} 2}}%
      \put(5439,2966){\makebox(0,0){\strut{} 3}}%
      \put(5798,2966){\makebox(0,0){\strut{} 4}}%
      \put(6156,2966){\makebox(0,0){\strut{} 5}}%
      \put(6515,2966){\makebox(0,0){\strut{} 6}}%
      \put(3726,4051){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{22}$}}}%
      \put(5489,2746){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,751){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1066){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1380){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1695){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2009){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2324){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,374){\makebox(0,0){\strut{} 0}}%
      \put(1216,374){\makebox(0,0){\strut{} 0.5}}%
      \put(1575,374){\makebox(0,0){\strut{} 1}}%
      \put(1933,374){\makebox(0,0){\strut{} 1.5}}%
      \put(2292,374){\makebox(0,0){\strut{} 2}}%
      \put(2650,374){\makebox(0,0){\strut{} 2.5}}%
      \put(3009,374){\makebox(0,0){\strut{} 3}}%
      \put(220,1459){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{33}$}}}%
      \put(1983,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Cor_tau.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diss.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1183){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1122,1661){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1122,2140){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1122,2619){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1122,3098){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,3576){\makebox(0,0)[r]{\strut{} 0.012}}%
      \put(1122,4055){\makebox(0,0)[r]{\strut{} 0.014}}%
      \put(1254,484){\makebox(0,0){\strut{}-0.2}}%
      \put(1590,484){\makebox(0,0){\strut{} 0}}%
      \put(1926,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2262,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2597,484){\makebox(0,0){\strut{} 0.6}}%
      \put(2933,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3269,484){\makebox(0,0){\strut{} 1}}%
      \put(484,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2261,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2282,3882){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(2282,3662){\makebox(0,0)[r]{\strut{}Por}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4590,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4590,1542){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(4590,2380){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4590,3217){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(4590,4055){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4722,484){\makebox(0,0){\strut{} 1}}%
      \put(5674,484){\makebox(0,0){\strut{} 10}}%
      \put(6626,484){\makebox(0,0){\strut{} 100}}%
      \put(4084,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon^+$}}}%
      \put(5795,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,3882){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(5882,3662){\makebox(0,0)[r]{\strut{}Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Diss.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diss_tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1588){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,2473){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,3357){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,4241){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,484){\makebox(0,0){\strut{} 1}}%
      \put(3484,484){\makebox(0,0){\strut{} 10}}%
      \put(5978,484){\makebox(0,0){\strut{} 100}}%
      \put(352,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon^+$}}}%
      \put(3802,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5628,4068){\makebox(0,0)[r]{\strut{}$\tau=-1.0$}}%
      \csname LTb\endcsname%
      \put(5628,3848){\makebox(0,0)[r]{\strut{}$\tau=0.0$}}%
      \csname LTb\endcsname%
      \put(5628,3628){\makebox(0,0)[r]{\strut{}$\tau=0.5$}}%
      \csname LTb\endcsname%
      \put(5628,3408){\makebox(0,0)[r]{\strut{}$\tau=1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Diss_tau.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fik.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1294){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(1342,1883){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2473){\makebox(0,0)[r]{\strut{} 0.0015}}%
      \put(1342,3062){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1342,3652){\makebox(0,0)[r]{\strut{} 0.0025}}%
      \put(1342,4241){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2502,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3530,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4559,484){\makebox(0,0){\strut{} 0.6}}%
      \put(5587,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6615,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$\left( 1-y \right) \left( - \overline{u'v'} \right)$}}}%
      \put(4044,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5628,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(5628,3848){\makebox(0,0)[r]{\strut{}Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Fik.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> loglaw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1588){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,3357){\makebox(0,0)[r]{\strut{} 15}}%
      \put(682,4241){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(3233,484){\makebox(0,0){\strut{} 10}}%
      \put(5652,484){\makebox(0,0){\strut{} 100}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$(\overline{u}-U_i)^+$}}}%
      \put(3714,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1342,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(1342,3848){\makebox(0,0)[r]{\strut{}Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Loglaw.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> loglaw_epsilon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1588){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3357){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,4241){\makebox(0,0)[r]{\strut{} 20}}%
      \put(726,484){\makebox(0,0){\strut{} 1}}%
      \put(3103,484){\makebox(0,0){\strut{} 10}}%
      \put(5481,484){\makebox(0,0){\strut{} 100}}%
      \put(220,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$(\overline{u}-U_i)^+$}}}%
      \put(3670,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(1518,3848){\makebox(0,0)[r]{\strut{}$\varepsilon=0.3$}}%
      \csname LTb\endcsname%
      \put(1518,3628){\makebox(0,0)[r]{\strut{}$\varepsilon=0.6$}}%
      \csname LTb\endcsname%
      \put(1518,3408){\makebox(0,0)[r]{\strut{}$\varepsilon=0.9$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Loglaw_epsilon.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> loglaw_hp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1588){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3357){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,4241){\makebox(0,0)[r]{\strut{} 20}}%
      \put(726,484){\makebox(0,0){\strut{} 1}}%
      \put(3103,484){\makebox(0,0){\strut{} 10}}%
      \put(5481,484){\makebox(0,0){\strut{} 100}}%
      \put(220,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$(\overline{u}-U_i)^+$}}}%
      \put(3670,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1650,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(1650,3848){\makebox(0,0)[r]{\strut{}$h_p=2.0$}}%
      \csname LTb\endcsname%
      \put(1650,3628){\makebox(0,0)[r]{\strut{}$h_p=0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Loglaw_hp.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> loglaw_re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1588){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3357){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,4241){\makebox(0,0)[r]{\strut{} 20}}%
      \put(726,484){\makebox(0,0){\strut{} 1}}%
      \put(2989,484){\makebox(0,0){\strut{} 10}}%
      \put(5252,484){\makebox(0,0){\strut{} 100}}%
      \put(220,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$(\overline{u}-U_i)^+$}}}%
      \put(3670,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3366,4068){\makebox(0,0)[r]{\strut{}$Re=2800$, $\sigma=0.004$ SD}}%
      \csname LTb\endcsname%
      \put(3366,3848){\makebox(0,0)[r]{\strut{}$Re=2800$, $\sigma=0.002$ SD}}%
      \csname LTb\endcsname%
      \put(3366,3628){\makebox(0,0)[r]{\strut{}$Re=6250$, $\sigma=0.002$ SD}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Loglaw_re.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> loglaw_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1588){\makebox(0,0)[r]{\strut{} 5}}%
      \put(594,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,3357){\makebox(0,0)[r]{\strut{} 15}}%
      \put(594,4241){\makebox(0,0)[r]{\strut{} 20}}%
      \put(726,484){\makebox(0,0){\strut{} 1}}%
      \put(3103,484){\makebox(0,0){\strut{} 10}}%
      \put(5481,484){\makebox(0,0){\strut{} 100}}%
      \put(220,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$(\overline{u}-U_i)^+$}}}%
      \put(3670,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2046,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(2046,3848){\makebox(0,0)[r]{\strut{}$\sigma=0.00025$}}%
      \csname LTb\endcsname%
      \put(2046,3628){\makebox(0,0)[r]{\strut{}$\sigma=0.00050$}}%
      \csname LTb\endcsname%
      \put(2046,3408){\makebox(0,0)[r]{\strut{}$\sigma=0.00100$}}%
      \csname LTb\endcsname%
      \put(2046,3188){\makebox(0,0)[r]{\strut{}$\sigma=0.00200$}}%
      \csname LTb\endcsname%
      \put(2046,2968){\makebox(0,0)[r]{\strut{}$\sigma=0.00400$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Loglaw_sigma.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> loglaw_tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1176){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1647){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2119){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3062){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3534){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,4005){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(858,484){\makebox(0,0){\strut{}-0.2}}%
      \put(1233,484){\makebox(0,0){\strut{} 0}}%
      \put(1608,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1984,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2359,484){\makebox(0,0){\strut{} 0.6}}%
      \put(2734,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3109,484){\makebox(0,0){\strut{} 1}}%
      \put(220,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{u}$}}}%
      \put(1983,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2122,1757){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(2122,1537){\makebox(0,0)[r]{\strut{}$\tau=-1$}}%
      \csname LTb\endcsname%
      \put(2122,1317){\makebox(0,0)[r]{\strut{}$\tau=0$}}%
      \csname LTb\endcsname%
      \put(2122,1097){\makebox(0,0)[r]{\strut{}$\tau=0.5$}}%
      \csname LTb\endcsname%
      \put(2122,877){\makebox(0,0)[r]{\strut{}$\tau=+1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4100,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4100,1588){\makebox(0,0)[r]{\strut{} 5}}%
      \put(4100,2473){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4100,3357){\makebox(0,0)[r]{\strut{} 15}}%
      \put(4100,4241){\makebox(0,0)[r]{\strut{} 20}}%
      \put(4232,484){\makebox(0,0){\strut{} 1}}%
      \put(5194,484){\makebox(0,0){\strut{} 10}}%
      \put(6156,484){\makebox(0,0){\strut{} 100}}%
      \put(3726,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$(\overline{u}-U_i)^+$}}}%
      \put(5423,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5628,1757){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(5628,1537){\makebox(0,0)[r]{\strut{}$\tau=-1$}}%
      \csname LTb\endcsname%
      \put(5628,1317){\makebox(0,0)[r]{\strut{}$\tau=0$}}%
      \csname LTb\endcsname%
      \put(5628,1097){\makebox(0,0)[r]{\strut{}$\tau=0.5$}}%
      \csname LTb\endcsname%
      \put(5628,877){\makebox(0,0)[r]{\strut{}$\tau=+1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Loglaw_tau.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lumley.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(880,1294){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(880,1883){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(880,2473){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(880,3062){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(880,3652){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(880,4241){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1012,484){\makebox(0,0){\strut{}-0.01}}%
      \put(1946,484){\makebox(0,0){\strut{} 0}}%
      \put(2880,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3813,484){\makebox(0,0){\strut{} 0.02}}%
      \put(4747,484){\makebox(0,0){\strut{} 0.03}}%
      \put(5681,484){\makebox(0,0){\strut{} 0.04}}%
      \put(6615,484){\makebox(0,0){\strut{} 0.05}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{-II}$}}}%
      \put(3813,154){\makebox(0,0){\strut{}$\textrm{III}$}}%
      \put(2133,822){\makebox(0,0)[l]{\strut{}$\textrm{iso}$}}%
      \put(6148,3887){\makebox(0,0)[l]{\strut{}$1\textrm{C}$}}%
      \put(1059,2060){\makebox(0,0)[l]{\strut{}$2\textrm{C axi}$}}%
      \put(4280,2473){\makebox(0,0)[l]{\strut{}$\textrm{axi}$}}%
      \put(2880,2590){\makebox(0,0)[l]{\strut{}$2\textrm{C}$}}%
      \put(1087,1270){\makebox(0,0)[l]{\strut{}$\textrm{axi}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1540,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(1540,3848){\makebox(0,0)[r]{\strut{}Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Lumley.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lumley_tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1294){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1883){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2473){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,3062){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,3652){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,4241){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,484){\makebox(0,0){\strut{}-0.01}}%
      \put(2111,484){\makebox(0,0){\strut{} 0}}%
      \put(3012,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3912,484){\makebox(0,0){\strut{} 0.02}}%
      \put(4813,484){\makebox(0,0){\strut{} 0.03}}%
      \put(5714,484){\makebox(0,0){\strut{} 0.04}}%
      \put(6615,484){\makebox(0,0){\strut{} 0.05}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{-II}$}}}%
      \put(3912,154){\makebox(0,0){\strut{}$\textrm{III}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,4068){\makebox(0,0)[r]{\strut{}$\tau=-1.0$}}%
      \csname LTb\endcsname%
      \put(2134,3848){\makebox(0,0)[r]{\strut{}$\tau=0.0$}}%
      \csname LTb\endcsname%
      \put(2134,3628){\makebox(0,0)[r]{\strut{}$\tau=0.5$}}%
      \csname LTb\endcsname%
      \put(2134,3408){\makebox(0,0)[r]{\strut{}$\tau=1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Lumley_tau.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,845){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1411){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1977){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2543){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3109){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3675){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4241){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(858,484){\makebox(0,0){\strut{}-0.2}}%
      \put(1818,484){\makebox(0,0){\strut{} 0}}%
      \put(2777,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3737,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4696,484){\makebox(0,0){\strut{} 0.6}}%
      \put(5656,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6615,484){\makebox(0,0){\strut{} 1}}%
      \put(220,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{u}$}}}%
      \put(3736,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1386,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(1386,3848){\makebox(0,0)[r]{\strut{}Por}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3662,1379){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3662,1636){\makebox(0,0)[r]{\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(3662,1893){\makebox(0,0)[r]{\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(3662,2150){\makebox(0,0)[r]{\strut{} 0.06}}%
      \csname LTb\endcsname%
      \put(3662,2407){\makebox(0,0)[r]{\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(3662,2664){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(4006,1159){\makebox(0,0){\strut{}-0.02}}%
      \csname LTb\endcsname%
      \put(4430,1159){\makebox(0,0){\strut{}-0.01}}%
      \csname LTb\endcsname%
      \put(4854,1159){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5277,1159){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(5701,1159){\makebox(0,0){\strut{} 0.02}}%
      \put(3156,2021){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{u}$}}}%
      \put(4853,829){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Mean.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rms-slab.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1012,1097){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1012,1490){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1012,1883){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1012,2276){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1012,2669){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1012,3062){\makebox(0,0)[r]{\strut{} 0.012}}%
      \put(1012,3455){\makebox(0,0)[r]{\strut{} 0.014}}%
      \put(1012,3848){\makebox(0,0)[r]{\strut{} 0.016}}%
      \put(1012,4241){\makebox(0,0)[r]{\strut{} 0.018}}%
      \put(1144,484){\makebox(0,0){\strut{}-0.2}}%
      \put(2512,484){\makebox(0,0){\strut{}-0.15}}%
      \put(3879,484){\makebox(0,0){\strut{}-0.1}}%
      \put(5247,484){\makebox(0,0){\strut{}-0.05}}%
      \put(6615,484){\makebox(0,0){\strut{} 0}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$u_{\textrm{i}_\textrm{rms}}^+$}}}%
      \put(3879,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1936,4068){\makebox(0,0)[r]{\strut{}u Por}}%
      \csname LTb\endcsname%
      \put(1936,3848){\makebox(0,0)[r]{\strut{}v Por}}%
      \csname LTb\endcsname%
      \put(1936,3628){\makebox(0,0)[r]{\strut{}w Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Rms-slab.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(748,1294){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(748,1883){\makebox(0,0)[r]{\strut{} 1}}%
      \put(748,2473){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(748,3062){\makebox(0,0)[r]{\strut{} 2}}%
      \put(748,3652){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(748,4241){\makebox(0,0)[r]{\strut{} 3}}%
      \put(880,484){\makebox(0,0){\strut{} 1}}%
      \put(3372,484){\makebox(0,0){\strut{} 10}}%
      \put(5865,484){\makebox(0,0){\strut{} 100}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$u_{\textrm{i}_\textrm{rms}}^+$}}}%
      \put(3747,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1672,4068){\makebox(0,0)[r]{\strut{}u Imp}}%
      \csname LTb\endcsname%
      \put(1672,3848){\makebox(0,0)[r]{\strut{}v Imp}}%
      \csname LTb\endcsname%
      \put(1672,3628){\makebox(0,0)[r]{\strut{}w Imp}}%
      \csname LTb\endcsname%
      \put(1672,3408){\makebox(0,0)[r]{\strut{}u Por}}%
      \csname LTb\endcsname%
      \put(1672,3188){\makebox(0,0)[r]{\strut{}v Por}}%
      \csname LTb\endcsname%
      \put(1672,2968){\makebox(0,0)[r]{\strut{}w Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Rms.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rms_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,7012.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,3859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,4229){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,4599){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4970){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,5340){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,5710){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,6080){\makebox(0,0)[r]{\strut{} 3}}%
      \put(858,3639){\makebox(0,0){\strut{} 1}}%
      \put(1836,3639){\makebox(0,0){\strut{} 10}}%
      \put(2815,3639){\makebox(0,0){\strut{} 100}}%
      \put(352,4969){\rotatebox{-270}{\makebox(0,0){\strut{}$u_\textrm{rms}/u_\tau$}}}%
      \put(1983,3309){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2604,6562){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(2604,6342){\makebox(0,0)[r]{\strut{}$\sigma=0.004$}}%
      \csname LTb\endcsname%
      \put(4383,6562){\makebox(0,0)[r]{\strut{}$\sigma=0.002$}}%
      \csname LTb\endcsname%
      \put(4383,6342){\makebox(0,0)[r]{\strut{}$\sigma=0.001$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4232,3859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4232,4229){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4232,4599){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4232,4970){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4232,5340){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4232,5710){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(4232,6080){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4364,3639){\makebox(0,0){\strut{} 1}}%
      \put(5342,3639){\makebox(0,0){\strut{} 10}}%
      \put(6321,3639){\makebox(0,0){\strut{} 100}}%
      \put(3858,4969){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\textrm{rms}/u_\tau$}}}%
      \put(5489,3309){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1074){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1444){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,1815){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,2185){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,2555){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,2925){\makebox(0,0)[r]{\strut{} 3}}%
      \put(858,484){\makebox(0,0){\strut{} 1}}%
      \put(1836,484){\makebox(0,0){\strut{} 10}}%
      \put(2815,484){\makebox(0,0){\strut{} 100}}%
      \put(352,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$w_\textrm{rms}/u_\tau$}}}%
      \put(1983,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4232,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4232,1148){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4232,1592){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4232,2037){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(4232,2481){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4232,2925){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4364,484){\makebox(0,0){\strut{}-0.2}}%
      \put(4739,484){\makebox(0,0){\strut{} 0}}%
      \put(5114,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5490,484){\makebox(0,0){\strut{} 0.4}}%
      \put(5865,484){\makebox(0,0){\strut{} 0.6}}%
      \put(6240,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6615,484){\makebox(0,0){\strut{} 1}}%
      \put(3858,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$-C_{uv}$}}}%
      \put(5489,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Rms_sigma.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rms_tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,7012.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,3859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,4229){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,4599){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4970){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,5340){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,5710){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,6080){\makebox(0,0)[r]{\strut{} 3}}%
      \put(858,3639){\makebox(0,0){\strut{} 1}}%
      \put(1836,3639){\makebox(0,0){\strut{} 10}}%
      \put(2815,3639){\makebox(0,0){\strut{} 100}}%
      \put(352,4969){\rotatebox{-270}{\makebox(0,0){\strut{}$u_\textrm{rms}/u_\tau$}}}%
      \put(1983,3309){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1812,6562){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(1812,6342){\makebox(0,0)[r]{\strut{}$\tau=-1$}}%
      \csname LTb\endcsname%
      \put(3327,6562){\makebox(0,0)[r]{\strut{}$\tau=0$}}%
      \csname LTb\endcsname%
      \put(3327,6342){\makebox(0,0)[r]{\strut{}$\tau=0.5$}}%
      \csname LTb\endcsname%
      \put(4842,6562){\makebox(0,0)[r]{\strut{}$\tau=+1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4232,3859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4232,4229){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4232,4599){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4232,4970){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4232,5340){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4232,5710){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(4232,6080){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4364,3639){\makebox(0,0){\strut{} 1}}%
      \put(5342,3639){\makebox(0,0){\strut{} 10}}%
      \put(6321,3639){\makebox(0,0){\strut{} 100}}%
      \put(3858,4969){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\textrm{rms}/u_\tau$}}}%
      \put(5489,3309){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1074){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1444){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,1815){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,2185){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,2555){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(726,2925){\makebox(0,0)[r]{\strut{} 3}}%
      \put(858,484){\makebox(0,0){\strut{} 1}}%
      \put(1836,484){\makebox(0,0){\strut{} 10}}%
      \put(2815,484){\makebox(0,0){\strut{} 100}}%
      \put(352,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$w_\textrm{rms}/u_\tau$}}}%
      \put(1983,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4232,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4232,1148){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4232,1592){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4232,2037){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(4232,2481){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4232,2925){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4364,484){\makebox(0,0){\strut{}-0.2}}%
      \put(4739,484){\makebox(0,0){\strut{} 0}}%
      \put(5114,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5490,484){\makebox(0,0){\strut{} 0.4}}%
      \put(5865,484){\makebox(0,0){\strut{} 0.6}}%
      \put(6240,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6615,484){\makebox(0,0){\strut{} 1}}%
      \put(3858,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$-C_{uv}$}}}%
      \put(5489,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Rms_tau.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rmsinterface-sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1012,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1012,1097){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1012,1490){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1012,1883){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1012,2276){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1012,2669){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1012,3062){\makebox(0,0)[r]{\strut{} 0.012}}%
      \put(1012,3455){\makebox(0,0)[r]{\strut{} 0.014}}%
      \put(1012,3848){\makebox(0,0)[r]{\strut{} 0.016}}%
      \put(1012,4241){\makebox(0,0)[r]{\strut{} 0.018}}%
      \put(1144,484){\makebox(0,0){\strut{} 0}}%
      \put(1828,484){\makebox(0,0){\strut{} 0.0005}}%
      \put(2512,484){\makebox(0,0){\strut{} 0.001}}%
      \put(3196,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(3880,484){\makebox(0,0){\strut{} 0.002}}%
      \put(4563,484){\makebox(0,0){\strut{} 0.0025}}%
      \put(5247,484){\makebox(0,0){\strut{} 0.003}}%
      \put(5931,484){\makebox(0,0){\strut{} 0.0035}}%
      \put(6615,484){\makebox(0,0){\strut{} 0.004}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$u_{\textrm{i}_\textrm{rms}}^+$}}}%
      \put(3879,154){\makebox(0,0){\strut{}$\sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1408,4068){\makebox(0,0)[r]{\strut{}$u$}}%
      \csname LTb\endcsname%
      \put(1408,3848){\makebox(0,0)[r]{\strut{}$v$}}%
      \csname LTb\endcsname%
      \put(1408,3628){\makebox(0,0)[r]{\strut{}$w$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Rmsinterface-sigma.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> uv_corrcoeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(748,1411){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(748,2119){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(748,2826){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(748,3534){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(748,4241){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(880,484){\makebox(0,0){\strut{}-0.2}}%
      \put(1836,484){\makebox(0,0){\strut{} 0}}%
      \put(2792,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3748,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4703,484){\makebox(0,0){\strut{} 0.6}}%
      \put(5659,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6615,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$-C_{uv}$}}}%
      \put(3747,154){\makebox(0,0){\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5628,4068){\makebox(0,0)[r]{\strut{}Imp}}%
      \csname LTb\endcsname%
      \put(5628,3848){\makebox(0,0)[r]{\strut{}Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Uv_corrcoeff.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,1294){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1883){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,2473){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,3062){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,3652){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,4241){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2331,484){\makebox(0,0){\strut{} 100}}%
      \put(3188,484){\makebox(0,0){\strut{} 200}}%
      \put(4045,484){\makebox(0,0){\strut{} 300}}%
      \put(4901,484){\makebox(0,0){\strut{} 400}}%
      \put(5758,484){\makebox(0,0){\strut{} 500}}%
      \put(6615,484){\makebox(0,0){\strut{} 600}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}E}}}%
      \put(4044,154){\makebox(0,0){\strut{}$t$}}%
      \put(1817,2576){\makebox(0,0)[l]{\strut{}$c_i=-0.0028958$}}%
      \put(5158,2295){\makebox(0,0)[l]{\strut{}$c_i=+0.0052738$}}%
      \put(4816,3652){\makebox(0,0)[l]{\strut{}$c_i=+0.0083030$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Validation.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validation_tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,1411){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,2119){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,2826){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,3534){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,4241){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2331,484){\makebox(0,0){\strut{} 100}}%
      \put(3188,484){\makebox(0,0){\strut{} 200}}%
      \put(4045,484){\makebox(0,0){\strut{} 300}}%
      \put(4901,484){\makebox(0,0){\strut{} 400}}%
      \put(5758,484){\makebox(0,0){\strut{} 500}}%
      \put(6615,484){\makebox(0,0){\strut{} 600}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}E}}}%
      \put(4044,154){\makebox(0,0){\strut{}$t$}}%
      \put(4901,2456){\makebox(0,0)[l]{\strut{}$c_i=-0.003118$}}%
      \put(3188,1343){\makebox(0,0)[l]{\strut{}$c_i=-0.004540$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Validation_tau.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vort.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7012.00,4506.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1097){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1490){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,1883){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,2276){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,2669){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,3062){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1078,3455){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1078,3848){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,4241){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(1210,484){\makebox(0,0){\strut{} 1}}%
      \put(3559,484){\makebox(0,0){\strut{} 10}}%
      \put(5908,484){\makebox(0,0){\strut{} 100}}%
      \put(176,2472){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_\textrm{i,rms}^+$}}}%
      \put(3912,154){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5628,4068){\makebox(0,0)[r]{\strut{}$\omega_x$ Imp}}%
      \csname LTb\endcsname%
      \put(5628,3848){\makebox(0,0)[r]{\strut{}$\omega_y$ Imp}}%
      \csname LTb\endcsname%
      \put(5628,3628){\makebox(0,0)[r]{\strut{}$\omega_z$ Imp}}%
      \csname LTb\endcsname%
      \put(5628,3408){\makebox(0,0)[r]{\strut{}$\omega_x$ Por}}%
      \csname LTb\endcsname%
      \put(5628,3188){\makebox(0,0)[r]{\strut{}$\omega_y$ Por}}%
      \csname LTb\endcsname%
      \put(5628,2968){\makebox(0,0)[r]{\strut{}$\omega_z$ Por}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Vort.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

